Data-Enabled Predictive Iterative Control

This work introduces the Data-Enabled Predictive iteRative Control (DeePRC) algorithm, a direct data-driven approach for iterative LTI systems. The DeePRC learns from previous iterations to improve its performance and achieves the optimal cost. By utilizing a tube-based variation of the DeePRC scheme, we propose a two-stage approach that enables safe active exploration using a left-kernel-based input disturbance design. This method generates informative trajectories to enrich the historical data, which extends the maximum achievable prediction horizon and leads to faster iteration convergence. In addition, we present an end-to-end formulation of the two-stage approach, integrating the disturbance design procedure into the planning phase. We showcase the effectiveness of the proposed algorithms on a numerical experiment.

==> Figures/rank_increment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.4470,0.7410}%
\definecolor{mycolor2}{rgb}{0.8500 0.3250 0.0980}%
\definecolor{mycolor3}{rgb}{0.9290 0.6940 0.1250}%
\definecolor{mycolor4}{rgb}{0.4940 0.1840 0.5560}%
\definecolor{myred_matlab}{rgb}{0.6350 0.0780 0.1840}

%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.2cm,
at={(0.677in,0.379in)},
scale only axis,
xmin=84,
xmax=400,
xlabel style={font=\footnotesize},
xlabel={Number of columns},
ymin=40,
ymax=117,
ylabel style={font=\footnotesize},
ylabel={Rank},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style = {font=\footnotesize},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep = -2.5pt, font=\footnotesize}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
64	28\\
65	29\\
66	30\\
67	31\\
68	32\\
69	33\\
70	34\\
71	35\\
72	36\\
73	37\\
74	38\\
75	39\\
76	40\\
77	41\\
78	42\\
79	43\\
80	44\\
81	45\\
82	46\\
83	47\\
84	48\\
85	48\\
86	49\\
87	50\\
88	51\\
89	52\\
90	53\\
91	54\\
92	55\\
93	56\\
94	57\\
95	58\\
96	59\\
97	60\\
98	61\\
99	61\\
100	61\\
101	62\\
102	63\\
103	64\\
104	65\\
105	65\\
106	65\\
107	66\\
108	67\\
109	68\\
110	68\\
111	69\\
112	70\\
113	70\\
114	70\\
115	70\\
116	70\\
117	70\\
118	70\\
119	71\\
120	72\\
121	72\\
122	73\\
123	73\\
124	74\\
125	74\\
126	74\\
127	74\\
128	74\\
129	75\\
130	75\\
131	76\\
132	76\\
133	76\\
134	77\\
135	78\\
136	78\\
137	79\\
138	79\\
139	80\\
140	80\\
141	80\\
142	80\\
143	80\\
144	80\\
145	80\\
146	80\\
147	80\\
148	80\\
149	80\\
150	80\\
151	81\\
152	81\\
153	81\\
154	81\\
155	81\\
156	81\\
157	81\\
158	81\\
159	81\\
160	81\\
161	81\\
162	81\\
163	81\\
164	81\\
165	81\\
166	81\\
167	81\\
168	81\\
169	81\\
170	81\\
171	81\\
172	81\\
173	81\\
174	81\\
175	81\\
176	81\\
177	81\\
178	81\\
179	81\\
180	81\\
181	81\\
182	81\\
183	81\\
184	81\\
185	81\\
186	81\\
187	81\\
188	81\\
189	81\\
190	81\\
191	81\\
192	81\\
193	81\\
194	81\\
195	81\\
196	81\\
197	81\\
198	81\\
199	81\\
200	81\\
201	81\\
202	81\\
203	81\\
204	81\\
205	81\\
206	81\\
207	81\\
208	81\\
209	81\\
210	81\\
211	81\\
212	81\\
213	81\\
214	81\\
215	81\\
216	81\\
217	81\\
218	81\\
219	81\\
220	81\\
221	81\\
222	81\\
223	81\\
224	82\\
225	83\\
226	84\\
227	85\\
228	86\\
229	87\\
230	88\\
231	89\\
232	89\\
233	89\\
234	90\\
235	91\\
236	92\\
237	92\\
238	93\\
239	94\\
240	95\\
241	95\\
242	96\\
243	96\\
244	96\\
245	96\\
246	96\\
247	96\\
248	96\\
249	96\\
250	96\\
251	96\\
252	97\\
253	97\\
254	97\\
255	97\\
256	97\\
257	97\\
258	97\\
259	97\\
260	97\\
261	97\\
262	97\\
263	97\\
264	97\\
265	97\\
266	97\\
267	97\\
268	97\\
269	97\\
270	97\\
271	97\\
272	97\\
273	97\\
274	97\\
275	97\\
276	97\\
277	97\\
278	97\\
279	97\\
280	97\\
281	97\\
282	97\\
283	97\\
284	97\\
285	97\\
286	97\\
287	97\\
288	98\\
289	98\\
290	98\\
291	98\\
292	98\\
293	98\\
294	99\\
295	99\\
296	99\\
297	99\\
298	99\\
299	99\\
300	99\\
301	99\\
302	99\\
303	99\\
304	99\\
305	99\\
306	99\\
307	99\\
308	99\\
309	99\\
310	99\\
311	99\\
312	99\\
313	99\\
314	99\\
315	99\\
316	99\\
317	99\\
318	99\\
319	99\\
320	99\\
321	99\\
322	99\\
323	99\\
324	99\\
325	99\\
326	99\\
327	99\\
328	99\\
329	99\\
330	99\\
331	99\\
332	99\\
333	99\\
334	99\\
335	99\\
336	99\\
337	99\\
338	99\\
339	99\\
340	99\\
341	99\\
342	99\\
343	99\\
344	99\\
345	99\\
346	99\\
347	99\\
348	99\\
349	99\\
350	99\\
351	99\\
352	99\\
353	99\\
354	99\\
355	99\\
356	99\\
357	99\\
358	99\\
359	99\\
360	99\\
361	99\\
362	99\\
363	99\\
364	99\\
365	99\\
366	99\\
367	99\\
368	99\\
369	99\\
370	99\\
371	99\\
372	99\\
373	99\\
374	99\\
375	99\\
376	99\\
377	99\\
378	99\\
379	99\\
380	99\\
381	99\\
382	99\\
383	99\\
384	99\\
385	99\\
386	99\\
387	99\\
388	99\\
389	99\\
390	99\\
391	99\\
392	99\\
393	99\\
394	99\\
395	99\\
396	99\\
397	99\\
398	99\\
399	99\\
400	99\\
401	99\\
402	99\\
403	99\\
404	99\\
405	99\\
406	99\\
407	99\\
408	99\\
409	99\\
410	99\\
411	99\\
412	99\\
413	99\\
414	99\\
415	99\\
416	99\\
417	99\\
418	99\\
419	99\\
420	99\\
421	99\\
422	99\\
423	99\\
424	99\\
425	99\\
426	99\\
427	99\\
428	99\\
429	99\\
430	99\\
431	99\\
432	99\\
433	99\\
434	99\\
435	99\\
436	99\\
437	99\\
438	99\\
439	99\\
440	99\\
441	99\\
442	99\\
443	99\\
444	99\\
445	99\\
446	99\\
447	99\\
448	99\\
449	99\\
450	99\\
451	99\\
452	99\\
453	99\\
};
\addlegendentry{Passive}

% \addplot [color=mycolor2, very thick]
%   table[row sep=crcr]{%
% 64	28\\
% 65	29\\
% 66	30\\
% 67	31\\
% 68	32\\
% 69	33\\
% 70	34\\
% 71	35\\
% 72	36\\
% 73	37\\
% 74	38\\
% 75	39\\
% 76	40\\
% 77	41\\
% 78	42\\
% 79	43\\
% 80	44\\
% 81	45\\
% 82	46\\
% 83	47\\
% 84	48\\
% 85	49\\
% 86	50\\
% 87	51\\
% 88	52\\
% 89	53\\
% 90	54\\
% 91	55\\
% 92	56\\
% 93	57\\
% 94	58\\
% 95	59\\
% 96	60\\
% 97	61\\
% 98	62\\
% 99	63\\
% 100	64\\
% 101	65\\
% 102	66\\
% 103	67\\
% 104	68\\
% 105	69\\
% 106	70\\
% 107	71\\
% 108	72\\
% 109	73\\
% 110	74\\
% 111	75\\
% 112	76\\
% 113	77\\
% 114	78\\
% 115	79\\
% 116	80\\
% 117	81\\
% 118	82\\
% 119	83\\
% 120	84\\
% 121	85\\
% 122	86\\
% 123	87\\
% 124	88\\
% 125	89\\
% 126	90\\
% 127	91\\
% 128	92\\
% 129	93\\
% 130	94\\
% 131	95\\
% 132	96\\
% 133	97\\
% 134	98\\
% 135	99\\
% 136	100\\
% 137	101\\
% 138	102\\
% 139	103\\
% 140	104\\
% 141	105\\
% 142	106\\
% 143	107\\
% 144	108\\
% 145	109\\
% 146	110\\
% 147	111\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% 148	112\\
% };
% \addlegendentry{2s-random}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
64	28\\
65	29\\
66	30\\
67	31\\
68	32\\
69	33\\
70	34\\
71	35\\
72	36\\
73	37\\
74	38\\
75	39\\
76	40\\
77	41\\
78	42\\
79	43\\
80	44\\
81	45\\
82	46\\
83	47\\
84	48\\
85	49\\
86	50\\
87	51\\
88	52\\
89	53\\
90	54\\
91	55\\
92	56\\
93	57\\
94	58\\
95	59\\
96	60\\
97	61\\
98	62\\
99	63\\
100	64\\
101	65\\
102	66\\
103	67\\
104	68\\
105	69\\
106	70\\
107	71\\
108	72\\
109	73\\
110	74\\
111	75\\
112	76\\
113	77\\
114	78\\
115	79\\
116	80\\
117	80\\
118	81\\
119	82\\
120	83\\
121	84\\
122	85\\
123	86\\
124	87\\
125	88\\
126	89\\
127	90\\
128	91\\
129	92\\
130	93\\
131	94\\
132	95\\
133	96\\
134	97\\
135	98\\
136	99\\
137	100\\
138	101\\
139	102\\
140	103\\
141	104\\
142	105\\
143	106\\
144	107\\
145	108\\
146	109\\
147	110\\
148	111\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
};
\addlegendentry{2s-LKB}

\addplot [color=mycolor3, very thick, dashed]
  table[row sep=crcr]{%
64	28\\
65	29\\
66	30\\
67	31\\
68	32\\
69	33\\
70	34\\
71	35\\
72	36\\
73	37\\
74	38\\
75	39\\
76	40\\
77	41\\
78	42\\
79	43\\
80	44\\
81	45\\
82	46\\
83	47\\
84	48\\
85	49\\
86	50\\
87	51\\
88	52\\
89	53\\
90	54\\
91	55\\
92	56\\
93	57\\
94	58\\
95	59\\
96	60\\
97	61\\
98	62\\
99	63\\
100	64\\
101	65\\
102	65\\
103	66\\
104	67\\
105	68\\
106	69\\
107	70\\
108	71\\
109	72\\
110	73\\
111	74\\
112	75\\
113	76\\
114	77\\
115	78\\
116	79\\
117	80\\
118	81\\
119	82\\
120	83\\
121	84\\
122	85\\
123	86\\
124	87\\
125	88\\
126	89\\
127	90\\
128	91\\
129	92\\
130	93\\
131	94\\
132	95\\
133	96\\
134	97\\
135	98\\
136	99\\
137	100\\
138	101\\
139	102\\
140	103\\
141	104\\
142	105\\
143	106\\
144	107\\
145	108\\
146	109\\
147	110\\
148	111\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
149	112\\
};
\addlegendentry{end-to-end}

\addplot [color=myred_matlab, dashed, semithick]
  table[row sep=crcr]{%
84	112\\
400	112\\
};
\addlegendentry{$\bar{N}$ max. rank}

\end{axis}
\end{tikzpicture}%
